Cohomology of 3-dimensional color Lie algebras

We develop the cohomology theory of color Lie superalgebras due to Scheunert--Zhang in a framework of nonhomogeneous quadratic Koszul algebras. In this approach, the Chevalley--Eilenberg complex of a color Lie algebra becomes a standard Koszul complex for its universal enveloping algebra. As an application, we calculate cohomologies with trivial coefficients of 3-dimensional color Lie superalgebras.

==> (inline-0) <==
\begin{tabular}{|l|l|l|c|l|l|}
    \begin{tabular}{|c|l|l|l|}
     \hline
No & Graphs & Relations &
                                                                           %$
                            %\begin{array}{c}
                            %\mbox{No} \\                               \mbox{\cite{classification}}
                           %\end{array}
                           %$                                                                                     &
                               %Cohomology &
                               \begin{tabular}{c}
                                 Betti numbers $h_n := \dim H^n (g)$ \\
                                Poincare series $P_{g} (z) $
                               \end{tabular}
                               %       &                                                                                Poincare series\normalsize
                               \\
          \hline
           $   \begin{array}{c}    1 \\ (16) \end{array}   $
      %\begin{tabular}{l}       24 \\       (24)       \end{tabular}
      &   % ????No 18
            \begin{picture}(20,20)

      % \put(2,2){\circle{4}}     % 1
       %\put(18,2){\circle{4}}     % // 2
       %\put(10,14){\circle{4}}    %  // 3

       \put(4,2){\circle*{2}}  % // 1
         \put(16,2){\circle*{2}}     %  // 2
        \put(10,12){\circle*{2}}    %  // 3

 % \put(4,2){\line(1,0){12}}        % //  1-2
  %\put(4,2){\line(3,5){6}}         %  //   1-3
  \put(16,2){\line(-3,5){6}}      %  //    2-3
           \end{picture}
        &                                                        % GRAPH
                           $
                            \begin{array}{l}
                            [e_1, e_2] = \mu e_2 \\{}
                             \mu \in {\mathbb C} \setminus 0
                              \\{}
                            [e_1, e_3] = e_3
                           \\{} \{ e_2, e_3 \} = 0
                           \end{array}
                           $
                                           %& 24
                                             &   % Cohomology
                                                              $
                                                               % \begin{array}{l}
                                                                % h_0 = h_1 = 1; \\
                                                                %  h_2 = \left\{
                                                                  %                     \begin{array}{l}
                                                                 %                      0,  \mu \ne -1 \\
                                                                   %                    1,  \mu = -1
                                                                   %                     \end{array}
                                                                    %        \right.     \\
                                                                  % h_n = 2, n \ge 3; \\
P_g (z) = \left\{  \begin{array}{l}
                       1+z,  \quad \mu \ne -1 \\
                       1+z+z^2+z^3,  \quad \mu = -1
                      \end{array}\right.
  % \end{array}
$ \\

       %=======================================================================================
        \hline

           $   \begin{array}{c}   2 \\ (17) \end{array}   $
      %\begin{tabular}{l}       24 \\       (24)       \end{tabular}
      &      &                                                        % GRAPH
                          $
                            \begin{array}{l}
                            [e_1, e_2] = e_2 \\{}
                            [e_1, e_3] = 0
                           \\{}
                           \{ e_2, e_3 \} = 0
                           \end{array}
                           $
                                           %& 24
                                             &   % Cohomology
                                                              $
                                                              %  \begin{array}{l}
                                                               %   h_0 = h_2 = 1; \\
                                                               %   h_1 = 2  ; \\
                                                                    P_g (z) =  1+2z+z^2
                                                               % \end{array}
  $\\   %=======================================================================================
        \hline
$   \begin{array}{c}    3\\  (1) \end{array}   $
      %\begin{tabular}{l}       24 \\       (24)       \end{tabular}
      &         \begin{picture}(20,20)
       %\put(2,2){\circle{4}}     % 1
       %\put(18,2){\circle{4}}     % // 2
       %\put(10,14){\circle{4}}    %  // 3
        \put(4,2){\circle*{2}}  % // 1
         \put(16,2){\circle*{2}}     %  // 2
         \put(10,12){\circle*{2}}    %  // 3
  \put(4,2){\line(1,0){12}}        % //  1-2
  \put(4,2){\line(3,5){6}}         %  //   1-3
  \put(16,2){\line(-3,5){6}}      %  //    2-3
\end{picture}
       &                                                        % GRAPH
                          $
                            \begin{array}{l}
                            \{ e_1, e_2 \} = e_3 \\{}
                            \{ e_1, e_3 \} = e_2 \\{}
                            \{ e_2, e_3 \} = e_1 \\{}
                           \end{array}
                           $
                                             &   % Cohomology
                           $
P_g (z) =       1+z^3 $ \\
     %=======================================================================================
        \hline
           $   \begin{array}{c}    4 \\ (2) \end{array}   $
      %\begin{tabular}{l}       24 \\       (24)       \end{tabular}
      &      &                                                        % GRAPH
                          $
                            \begin{array}{l}
                            \{ e_1, e_2 \} = e_3 \\{}
                            \{ e_1, e_3 \} = e_2 \\{}
                            \{ e_2, e_3 \} = 0 \\{}
                           \end{array}
                           $
&   % Cohomology
$
%  \begin{array}{l}
%    h_i=1, i \le 3; \\
%    h_i =0, i >3   ; \\
P_g (z) =       1+z+z^2+z^3
 %  \end{array}
$
                                                                               \\

       %=======================================================================================
        \hline

           $   \begin{array}{c}   5 \\ (3) \end{array}   $
      %\begin{tabular}{l}       24 \\       (24)       \end{tabular}
      &      &                                                        % GRAPH
                          $
                            \begin{array}{l}
                            \{ e_1, e_2 \} = e_3 \\{}
                            \{ e_1, e_3 \} = 0 \\{}
                            \{ e_2, e_3 \} = 0 \\{}
                           \end{array}
                           $
                                             &   % Cohomology
                                                              $
                                                              %  \begin{array}{l}
                                                               %   h_0 = h_3 =1,  \\
                                                               %   h_1 = h_2 =2,  \\
                                                               %   h_i =0, i >3   ; \\
                                                                    P_g (z) =       1+2z+2z^2+z^3
                                                              %  \end{array}
$\\ %=======================================================================================
        \hline
           $   \begin{array}{c}   6 \\ (19) \end{array}   $
      %\begin{tabular}{l}       24 \\       (24)       \end{tabular}
      &
      \begin{picture}(20,20)

     %  \put(2,2){\circle{4}}     % 1
      % \put(18,2){\circle{4}}     % // 2
       \put(10,14){\circle{4}}    %  // 3

        \put(4,2){\circle*{2}}  % // 1
         \put(16,2){\circle*{2}}     %  // 2
         \put(10,12){\circle*{2}}    %  // 3

  %\put(4,2){\line(1,0){12}}        % //  1-2
  %\put(4,2){\line(3,5){6}}         %  //   1-3
  \put(16,2){\line(-3,5){6}}      %  //    2-3
\end{picture}
      &                                                        % GRAPH
                          $
                            \begin{array}{l}
                            [ e_1, e_2 ] = \mu e_2, \\{}
                            \mu \ne 0;  \\{}
                            [ e_1, e_3 ] = e_3 \\{}
                            \{ e_2, e_3 \} = 0 \\{}
                                           e_3^2 = 0
                           \end{array}
                           $
                                             &   % Cohomology
                                                              $
                                                              %  \begin{array}{l}
                                                              %     h_0 = h_1 =1,  \\
                                                               %    h_2 =  \left\{
                                                                 %                      \begin{array}{l}
                                                                 %                      0,  \mu \ne -1 \\
                                                                 %                      1,  \mu = -1
                                                                  %                      \end{array}
                                                                  %          \right.   ,  \\
                                                                 %  h_n =  \left\{
                                                                  %                     \begin{array}{l}
                                                                  %    0,  \mu \ne -\frac{1}{n-1},  -\frac{1}{n-2};\\
                                                                  %                     1, \mbox{otherwise}
                                                                  %                      \end{array}
                                                                   %         \right.   ,  \\
                                                                  P_g (z) =    \left\{
                                                                                     \begin{array}{l}
                                                                                     1+z +z^{k+1}+z^{k+2}, \\
                                                                                    \mu = -1/k, \quad k\ge 1;\\
                                                                                  1+z, \quad \mbox{otherwise}
                                                                                      \end{array}
                                                                              \right.
                                                              %  \end{array}
                                                           $
                                                                               \\

       %=======================================================================================
        \hline
           $   \begin{array}{c}    7 \\ (20) \end{array}   $
      %\begin{tabular}{l}       24 \\       (24)       \end{tabular}
      &      &                                                        % GRAPH
                          $
                            \begin{array}{l}
                            [ e_1, e_2 ] = 0\\{}
                            [ e_1, e_3 ] = 0 \\{}
                            \{ e_2, e_3 \} = 0 \\{}
                                 2 e_3^2 = e_1
                           \end{array}
                           $
                                             &   % Cohomology
                                                              $
                                                                  P_g (z) =    1+2z+z^2
                                                           $
                                                                               \\

       %=======================================================================================
        \hline
           $   \begin{array}{c}    8 \\ (21) \end{array}   $
      %\begin{tabular}{l}       24 \\       (24)       \end{tabular}
      &      &                                                        % GRAPH
                          $
                            \begin{array}{l}
                            [ e_1, e_2 ] = e_2 \\{}
                            [ e_1, e_3 ] =  0 \\{}
                            \{ e_2, e_3 \} = 0 \\{}
                                  e_3^2 = 0
                           \end{array}
                           $
                                             &   % Cohomology
                                                              $
                                                                 \begin{array}{l}
                                                                    h_n =2, n \ge 1;
                                                                     \\{}
                                                                    P_g (z) = \frac{1+z}{1-z}
                                                               \end{array}
                                                           $
                                                                               \\

       %=======================================================================================
        \hline
           $   \begin{array}{c}    9 \\ (22) \end{array}   $
      %\begin{tabular}{l}       24 \\       (24)       \end{tabular}
      &      &                                                        % GRAPH
                          $
                            \begin{array}{l}
                            [ e_1, e_2 ] = 0 \\{}
                            [ e_1, e_3 ] =  e_3 \\{}
                            \{ e_2, e_3 \} = 0 \\{}
                                  e_3^2 = 0
                           \end{array}
                           $
                            &   % Cohomology
$P_g (z) = 1+2z +2z^2+z^3$\\
\hline
     \end{tabular}
   \end{center}
\end{table}

%000000000000000000000000000000000000000000000000000000000
% to be continued...............
%000000000000000000000000000000000000000000000000000000000

\begin{table}[hp]
   \begin{center}

     %\caption{\protect Cohomologies with trivial coefficients}

    %\begin{tabular}{|l|l|l|c|l|l|}
    \begin{tabular}{|c|l|l|l|}
     \hline

     No & Graphs & Relations &
                            %$
                            %\begin{array}{c}
                            %\mbox{No} \\        \mbox{\cite{classification}}
                           %\end{array}
                           %$                      &
                               %Cohomology &
                               \begin{tabular}{c}
                               Betti numbers $h_n := \dim H^n (g)$ \\
                                Poincare series $P_g (z) $
                               \end{tabular}
                               %       &         Poincare series
                               \\
          \hline

       %=======================================================================================
        \hline

          $   \begin{array}{c}  10 \\ (24) \end{array}   $
      %\begin{tabular}{l}       24 \\       (24)       \end{tabular}
      &          \begin{picture}(20,20)

     %  \put(2,2){\circle{4}}     % 1
       \put(18,2){\circle{4}}     % // 2
       \put(10,14){\circle{4}}    %  // 3

        \put(4,2){\circle*{2}}  % // 1
         \put(16,2){\circle*{2}}     %  // 2
         \put(10,12){\circle*{2}}    %  // 3

%  \put(4,2){\line(1,0){12}}        % //  1-2
 % \put(4,2){\line(3,5){6}}         %  //   1-3
  %\put(16,2){\line(-3,5){6}}      %  //    2-3

\end{picture}
     %  ????No 27
        &                            $
                            \begin{array}{l}
                            [e_1, e_2] = \mu e_2 \\{}
                            [e_1, e_3] = e_3
                           \\{} [e_2, e_3] = 0
                           \\{} e_2^2 = e_3^2 = 0, \\{}
                             \mu \in {\mathbb C} \setminus 0
                           \end{array}
                           $
                                           %& 24
                                             &   % Cohomology
                                                              $
\begin{array}{l}
\mbox { For} \mu \notin \Q ,  P_g (z) = 1+z. \\
                                                                 %h_0 = h_1 = 1; \\
                                                                 \mbox {If } \mu = p/q, p,q \in
                                                                         {\mathbb Z \setminus 0},
                                                                 q>0,  \gcd (p,q) = 1,   \\
                                                   \mbox { then } h_n = 1 \mbox{ for $n>1$, if either } \\
                                                      \begin{array}{ll}
                                                          p =-2s,n= \lambda r,  \lambda r+1,  \mbox { or} \\
                                                          p =2s+1,n= (2\lambda +1)r, (2\lambda+1) r+1,  \mbox { or}\\
                                                           p =-2s-1,n= 2 \lambda r, 2 \lambda r+1,
                                                       \end{array}\\
                                                      \mbox { where } n \ge 2, \lambda \in \Zpl, r= |p|+q, s>0;\\
                                                        \mbox{otherwise, } h_n =0.\\
                                                                  P_g (z) = \left\{
                                                                         \begin{array}{ll}
                                                                             1+z, &p=2s,  \\
                                                                             \frac{1+z}{1-z^r}, &p=-2s,  \\
                                                                             1+z+z^r \frac{1+z}{1-z^{2r}}, &p=2s+1,  \\
                                                                             \frac{1+z}{1-z^{2r}}, &p=-2s-1,  \\
                                                                         \end{array}
                                                                        \right. \\
                                                                  \mbox { where } r= |p|+q, s>0.\\
                                                                 %\mbox { for } \mu = - p/q,   \\
                                                                 % p,q \in {\mathbb N},  \gcd (p,q) = 1,      \\
                                                                 %   P_g (z) = 1+ z+\frac{1}{1-z^{p+q}};\\
                                                                 %\mbox {otherwise, }
 %             P_g (z) = 1+z; \\
\end{array}
$\\

       %=======================================================================================
         \hline
           $   \begin{array}{c}  11 \\ (25) \end{array}   $
      %\begin{tabular}{l}       24 \\       (24)       \end{tabular}
      &     &                            $
                            \begin{array}{l}
                            [e_1, e_2] = 0 \\{}
                            [e_1, e_3] = 0
                           \\{} [e_2, e_3] = 0
                           \\{} e_2^2 = 0,
                           \\{} 2 e_3^2 = e_1
                           \end{array}
                           $
                                           %& 24
                                             &   % Cohomology
                                                              $
                                                              \begin{array}{l}
                                                                    h_n = 2, n \ge 1;    \\
                                                                    P_g (z) = \frac{1+z}{1-z} \\
                                                              \end{array}
                                                           $
                                                                               \\

       %=======================================================================================
        \hline
          $   \begin{array}{c}  12 \\ (26) \end{array}   $
      %\begin{tabular}{l}       24 \\       (24)       \end{tabular}
      &     &                            $
                            \begin{array}{l}
                            [e_1, e_2] = e_2 \\{}
                            [e_1, e_3] = 0
                           \\{} [e_2, e_3] = 0
                           \\{} e_2^2 = e_3^2 = 0
                           \end{array}
                           $
                                           %& 24
                                             &   % Cohomology
                                                              $
                                                              \begin{array}{l}
                                                                    h_n = 2, n \ge 1; \\
                                                                    P_g (z) = \frac{1+z}{1-z}
                                                              \end{array}
                                                           $
                                                                               \\

       %=======================================================================================
        \hline

          $   \begin{array}{c}  13 \\ (5) \end{array}   $
      %\begin{tabular}{l}       24 \\       (24)       \end{tabular}
      &
            \begin{picture}(20,20)
     %  \put(2,2){\circle{4}}     % 1
       \put(18,2){\circle{4}}     % // 2
       \put(10,14){\circle{4}}    %  // 3

        \put(4,2){\circle*{2}}  % // 1
         \put(16,2){\circle*{2}}     %  // 2
         \put(10,12){\circle*{2}}    %  // 3

  \put(4,2){\line(1,0){12}}        % //  1-2
  \put(4,2){\line(3,5){6}}         %  //   1-3
  %\put(16,2){\line(-3,5){6}}      %  //    2-3
\end{picture}
 % ????No 8
 &                            $
                            \begin{array}{l}
                            \{ e_1, e_2\} = e_3 \\{}
                            \{ e_1, e_3\} = e_2 \\{}
                            [ e_2, e_3 ] = 0 \\{}
                             e_2^2 = e_3^2 =0
                           \end{array}
                           $

                                           %& 13
                                             &   % Cohomology
                                                              $
                                                              \begin{array}{l}
                                                                h_n =1, n \ge 0; \\
                                                                    P_g (z) = \frac{1}{1-z}
                                                         \end{array}
                                                           $
                                                                               \\

       %=======================================================================================
        \hline

          $   \begin{array}{c}  14 \\ (6) \end{array}   $
      %\begin{tabular}{l}       24 \\       (24)       \end{tabular}
      &    &                            $
                            \begin{array}{l}
                            \{ e_1, e_2\} = 0 \\{}
                            \{ e_1, e_3\} =  0 \\{}
                            [ e_2, e_3 ] = e_1 \\{}
                             e_2^2 = e_3^2 =0
                           \end{array}
                           $
                                           %& 13
                                             &   % Cohomology
                                                              $
                                                              \begin{array}{l}
                                                                h_n =2, n \ge 1; \\
                                                                    P_g (z) = \frac{1+z}{1-z}
                                                         \end{array}
                                                                  %  P_g (z) = 1+z^3
                                                           $
                                                                               \\

%=======================================================================================
        \hline
         $   \begin{array}{c}  15\\ (7) \end{array}   $
      %\begin{tabular}{l}       24 \\       (24)       \end{tabular}
      &    &                            $
                            \begin{array}{l}
                            \{ e_1, e_2\} = e_3 \\{}
                            \{ e_1, e_3\} =  0 \\{}
                            [ e_2, e_3 ] = 0 \\{}
                             e_2^2 = e_3^2 =0
                           \end{array}
                           $
                                           %& 13
                                           &   % Cohomology
                                           $
\begin{array}{l}
h_n =2, n \ge 1; \\
P_g (z) = \frac{1+z}{1-z}
\end{array} $\\
\hline
     \end{tabular}
\begin{tabular}{|c|l|l|l|l|l|}
     \hline

     No & Basis of $A^!_n$ &  $d \left[ \begin{array}{c} f_1  \\ f_2  \\ f_3 \end{array}  \right]$   &
                                           Basis of $Z^n$ & Basis of $B^n$ & \begin{tabular}{c}
                                                                                                  Cocycles \\
                                                                                                   representing \\
                                                                                                   $H^n$
                                                                                                   \end{tabular}
                               \\

     %====================================================================
     \hline
      $   \begin{array}{c}  1 \\
     (16)  \\
      \end{array}  $   &  $
                            \begin{array}{l}

                            f_i, n=1,   \\{}
                            f_i  f_j,  \\{}
                            i < j, n=2,    \\{}
                              f_1  f_2 f_3,   n=3
                           \end{array}
                           $
                           & $                                        % d[f]
                                %\left[
                                \begin{array}{l}
                                 0  \\{}
                                \mu^{-1} f_1  f_2  \\{}
                               f_1  f_3
                              \end{array}
                              %\right]
                              $
                           & $                                        % Z^n
                               \begin{array}{l}
                               f_1  , n=1;   \\{}
                                f_1  f_2,    f_1 f_3,   \\{}
                                    n=2, \mu \ne -1,  \\{}
                                  f_1  f_2,    f_1 f_3,  f_2 f_3,  \\{}
                                  n=2, \mu = -1;    \\{}
                                 f_1  f_2 f_3,   n=3
                              \end{array}
                              $
                              &    $                                  % B^n
                                  \begin{array}{l}
                                    f_1  f_2,    f_1 f_3,   \\{}
                                    n=2;        \\{}
                                        f_1  f_2 f_3,   \\{}
                                          n=3, \mu \ne -1
                                 \end{array}
                                 $
                                 &   $                                 % H^n
                                           \begin{array}{l}
                                            f_1  , n=1;   \\{}
                                             f_2 f_3,  \\{}
                                               n=2, \mu = -1;\\{}
                                               f_1  f_2 f_3,   \\{}
                                          n=3, \mu = -1
                                            \end{array}
                                       $

                                                 \\

     %====================================================================
     \hline
     $   \begin{array}{c} 2  \\ (17) \end{array}  $   &
                           & $                                        % d[f]
                                %\left[
                                \begin{array}{l}
                                 0  \\{}
                                 f_1  f_2  \\{}
                               0
                              \end{array}
                              %\right]
                              $
                           & $                                        % Z^n
                               \begin{array}{l}
                               f_1 , f_3 , n=1;   \\{}
                                f_1  f_2,    f_1 f_3,   \\{}
                                    n=2; \\{}
                                 f_1  f_2 f_3,   n=3
                              \end{array}
                              $
                              &    $                                  % B^n
                                  \begin{array}{l}
                                    f_1  f_2,     \\{}
                                    n=2;        \\{}
                                        f_1  f_2 f_3,   \\{}
                                          n=3
                                 \end{array}
                                 $
                                 &   $                                 % H^n
                                           \begin{array}{l}
                                            f_1, f_3 , n=1;   \\{}
                                             f_1 f_3,  n=2
                                            \end{array}
                                       $

                                                 \\

     %====================================================================
     \hline
     $   \begin{array}{c} 3\\  (1) \end{array}  $   &
                           & $                                        % d[f]
                                %\left[
                                \begin{array}{l}
                                 f_2 f_3  \\{}
                                f_1  f_3  \\{}
                                f_1  f_2  \\{}
                              \end{array}
                              %\right]
                              $
                           & $                                        % Z^n
                               \begin{array}{l}
                                f_1  f_2,    f_1 f_3,   \\{}
                                   f_2 f_3 ,
                                    n=2; \\{}
                                 f_1  f_2 f_3,   n=3
                              \end{array}
                              $
                              &    $                                  % B^n
                                  \begin{array}{l}
                                f_1  f_2,    f_1 f_3,   \\{}
                                   f_2 f_3 ,
                                    n=2 \\{}
                                 \end{array}
                                 $
                                 &   $                                 % H^n
                                           \begin{array}{l}
                                              f_1  f_2 f_3,   n=3
                                            \end{array}
                                       $

                                                 \\

     %====================================================================
     \hline
     $   \begin{array}{c} 4 \\ (2) \end{array}  $   &
                           % Basis
                           & $                                        % d[f]
                                %\left[
                                \begin{array}{l}
                                 0  \\{}
                                f_1  f_3  \\{}
                                f_1  f_2  \\{}
                              \end{array}
                              %\right]
                              $
                           & $                                        % Z^n
                               \begin{array}{l}
                                       f_1, n=1; \\{}
                                         f_1  f_2,    f_1 f_3,   \\{}
                                   f_2 f_3 ,
                                    n=2; \\{}
                                 f_1  f_2 f_3,   n=3
                              \end{array}
                              $
                              &    $                                  % B^n
                                  \begin{array}{l}
                                f_1  f_2,    f_1 f_3,   \\{}
                                    n=2 \\{}
                                 \end{array}
                                 $
                                 &   $                                 % H^n
                                           \begin{array}{l}
                                                 f_1, n=1; \\{}
                                                 f_2 f_3 ,
                                    n=2; \\{}
                                              f_1  f_2 f_3,   n=3
                                            \end{array}
                                       $

                                                 \\

     %====================================================================
     \hline
     $   \begin{array}{c} 5 \\ (3) \end{array}  $   &
                           % Basis
                           & $                                        % d[f]
                                %\left[
                                \begin{array}{l}
                                 0  \\{}
                                0  \\{}
                                f_1  f_2  \\{}
                              \end{array}
                              %\right]
                              $
                           & $                                        % Z^n
                               \begin{array}{l}
                                       f_1, f_2, n=1; \\{}
                                         f_1  f_2,    f_1 f_3,   \\{}
                                   f_2 f_3 ,
                                    n=2; \\{}
                                 f_1  f_2 f_3,   n=3
                              \end{array}
                              $
                              &    $                                  % B^n
                                  \begin{array}{l}
                                f_1  f_2,   \\{}
                                    n=2 \\{}
                                 \end{array}
                                 $
                                 &   $                                 % H^n
                                           \begin{array}{l}
                                                 f_1, f_2, n=1; \\{}
                                                   f_1 f_3,  f_2 f_3 ,\\{}
                                                           n=2; \\{}
                                              f_1  f_2 f_3,   n=3
                                            \end{array}
                                       $

                                                 \\

     %====================================================================

     \hline
    $    \begin{array}{c} 6 \\ (19)  \end{array} $   &
                     $                                                           % Basis
                                %\left[
                                \begin{array}{l}
                                  f_1 f_2 f_3^{n-2};  \\{}
                                  f_1  f_3^{n-1};  \\{}
                                    f_2  f_3^{n-1};  \\{}
                                   f_3^{n}
                              \end{array}
                              $
                           & $                                        % d[f]
                                %\left[
                                \begin{array}{l}
                                 0  \\{}
                                \mu^{-1} f_1  f_2  \\{}
                                f_1  f_3  \\{}
                              \end{array}
                              %\right]
                              $
                           & $                                        % Z^n
                               \begin{array}{l}
                                       f_2  f_3^{n-1},    \\{}
                                       \mu^{-1} = 1-n;  \\{}
                                      f_1  f_3^{n-1};  \\{}
                                       f_1 f_2 f_3^{n-2};  \\{}
                              \end{array}
                              $
                              &    $                                  % B^n
                                  \begin{array}{l}
                                         f_1 f_2 f_3^{n-2},  \\{}
                                         \mu^{-1} \ne 2-n;  \\{}
                                       f_1  f_3^{n-1};  \\{}
                                 \end{array}
                                 $
                                 &   $                                 % H^n
                                           \begin{array}{l}
                                                  f_2  f_3^{n-1},    \\{}
                                                    \mu^{-1} = 1-n;  \\{}
                                                  f_1 f_2 f_3^{n-2},  \\{}
                                                 \mu^{-1} = 2-n  \\{}
                                            \end{array}
                                       $

                                                 \\

     %====================================================================

     \hline
      $   \begin{array}{c}7\\  (20)  \end{array} $   &
                      % Basis
                           & $                                        % d[f]
                                %\left[
                                \begin{array}{l}
                                 f_3^2  \\{}
                                0  \\{}
                                0 \\{}
                              \end{array}
                              %\right]
                              $
                           & $                                        % Z^n
                               \begin{array}{l}
                                       f_2  f_3^{n-1},    \\{}
                                      f_3^{n};  \\{}
                              \end{array}
                              $
                              &    $                                  % B^n
                                  \begin{array}{l}
                                         f_2 f_3^{n-1},  \\{}
                                         f_3^n, n\ge 3;    \\{}
                                         f_3^2, n=2
                                 \end{array}
                                 $
                                 &   $                                 % H^n
                                           \begin{array}{l}
                                                  f_1, f_3,  n=1;   \\{}
                                                  f_2f_3,    n=2 \\{}
                                            \end{array}
                                       $

                                                 \\

     %====================================================================
     \hline
     $   \begin{array}{c} 8 \\ (21) \end{array}  $   &
                                                                % Basis
                           & $                                        % d[f]
                                %\left[
                                \begin{array}{l}
                                 0  \\{}
                                f_1 f_2 \\{}
                                0 \\{}
                              \end{array}
                              %\right]
                              $
                           & $                                        % Z^n
                               \begin{array}{l}
                                  f_1 f_2 f_3^{n-2};  \\{}
                                  f_1  f_3^{n-1};  \\{}
                                      f_3^{n};  \\{}
                              \end{array}
                              $
                              &    $                                  % B^n
                                       f_1 f_2 f_3^{n-2}
                                  %\begin{array}{l}
                                 %\end{array}
                                 $
                                 &   $                                 % H^n (n > 1)
                                           \begin{array}{l}
                                                    f_1  f_3^{n-1};  \\{}
                                                     f_3^{n};  \\{}
                                            \end{array}
                                       $

                                                 \\

     %====================================================================
     \hline
      $   \begin{array}{c}9 \\ (22)  \end{array} $   &
                                                                % Basis
                           & $                                        % d[f]
                                %\left[
                                \begin{array}{l}
                                 0  \\{}
                                0 \\{}
                                f_1  f_3 \\{}
                              \end{array}
                              %\right]
                              $
                           & $                                        % Z^n
                               \begin{array}{l}
                                  f_1 f_2 f_3^{n-2};  \\{}
                                   f_1  f_3^{n-1};  \\{}
                              \end{array}
                              $
                              &    $                                  % B^n
                                        \begin{array}{l}
                                         f_1  f_3^{n-1},
                                           n \ge 3  \\{}
                                         f_1 f_2 f_3^{n-2},  \\{}
                                              n \ge 4
                                         \end{array}
                                  %\begin{array}{l}
                                 %\end{array}
                                 $
                                 &   $                                 % H^n (n > 1)
                                           \begin{array}{l}
                                                f_1 f_2 f_3^{n-2},  \\{}
                                                n \le 3;  \\{}
                                                 f_1  f_3^{n-1},    \\{}
                                                 n \le 2
                                            \end{array}
                                       $

                                                 \\

     %====================================================================
     \hline
     \end{tabular}
   \end{center}
 \end{table}

\begin{table}[hp]
   \begin{center}
    \begin{tabular}{|c|l|l|l|l|l|}
     \hline
     No & Basis of $A^!_n$ &  $d \left[ \begin{array}{c} f_1  \\ f_2  \\ f_3  \end{array}  \right]$    &
                                           Basis of $Z^n$ & Basis of $B^n$ & \begin{tabular}{c}
                                                                                                  Cocycles \\
                                                                                                   representing \\
                                                                                                   $H^n$
                                                                                                   \end{tabular}
                               \\

     %====================================================================

     \hline
      $   \begin{array}{c}10 \\ (24)  \end{array} $   &  $
                            \begin{array}{l}
                            f_2^k f_3^l,   \\{}
                            k+l = n;  \\{}
                            f_1  f_2^k f_3^l,    \\{}
                            k+l = n - 1
                           \end{array}
                           $
                           & $                                        % d[f]
                                %\left[
                                \begin{array}{l}
                                 0  \\{}
                               {\mu}^{-1} f_1  f_2  \\{}
                               f_1  f_3
                              \end{array}
                              %\right]
                              $
                           & $                                        % Z^n
                               \begin{array}{l}
                               f_1  f_2^k f_3^l,    \\{}
                               k+l = n - 1;  \\{}
                               f_2^k f_3^l,  \\{}
                               k+l = n,     \\{}
                               (-1)^{k+1} k =  l \mu
                              \end{array}
                              $
                              &    $                                  % B^n
                                  \begin{array}{l}
                                  f_1  f_2^k f_3^l,    \\{}
                                  k+l = n - 1,     \\{}
                                  (-1)^{k+1} k \ne l \mu
                                 \end{array}
                                 $
                                 &   $                                 % H^n
                                           \begin{array}{l}
                                           f_2^k f_3^l,  \\{}
                                               k+l = n,     \\{}
                                            k = (-1)^{k}l \mu;     \\{}
                                            f_1  f_2^k f_3^l,    \\{}
                                              k+l = n - 1,  \\{}
                                             (-1)^{k+1} k = l \mu
                                            \end{array}
                                       $

                                                 \\

     %====================================================================
     \hline
      $   \begin{array}{c}11\\  (25)  \end{array} $   &        & $
                                %\left[
                                \begin{array}{l}
                               f_3^2  \\{}
                               0 \\{}
                               0
                              \end{array}
                              %\right]
                           $  &  $                       %%%%%%%%%%%%%  Z
                               \begin{array}{l}
                               f_2^k f_3^l,   \\{}
                                 k+l = n  \\{}
                              \end{array}
                              $
                              &    $                     %%%%%%%%%%%%%  B
                                  \begin{array}{l}
                                   f_2^k f_3^{l+2},   \\{}
                                   k+l = n-2  \\{}
                                 \end{array}
                                 $
                                 &   $
                                           \begin{array}{l}
                                            f_2^n;  \\{}
                                            f_2^{n-1} f_3  \\{}
                                            \end{array}
                                       $
                                                \\

     %====================================================================
     \hline
      $   \begin{array}{l}12 \\ (26)  \end{array} $   &        & $
                                %\left[
                                \begin{array}{l}
                               0  \\{}
                               f_1  f_2 \\{}
                               0
                              \end{array}
                              %\right]
                           $  &  $
                               \begin{array}{l}
                               f_3^n;  \\{}
                               f_1  f_2^k f_3^l,    \\{}
                               k+l = n - 1
                              \end{array}
                              $
                              &    $
                                  \begin{array}{l}
                                  f_1  f_2^k f_3^l,    \\{}
                                  k+l = n - 1,     \\{}
                                  k \ge 1
                                 \end{array}
                                 $
                                 &   $
                                           \begin{array}{l}
                                            f_3^n;  \\{}
                                            f_1  f_3^{n-1}
                                            \end{array}
                                       $

                                                 \\

     %====================================================================
     \hline
     $    \begin{array}{l}13 \\ (5)  \end{array} $   &
                     $                                                           % Basis
                                %\left[
                                \begin{array}{l}
                                    f_2^k f_3^l,   \\{}
                                    k+l = n;  \\{}
                                    f_1  f_2^k f_3^l,    \\{}
                                    k+l = n - 1
                              \end{array}
                              $
                           & $                                        % d[f]
                                %\left[
                                \begin{array}{l}
                                 0  \\{}
                                f_1  f_3 \\{}
                                f_1  f_2  \\{}
                              \end{array}
                              %\right]
                              $
                           & $                                        % Z^n
                               \begin{array}{l}
                                     f_1 f_2^k f_3^l,  \\{}
                                  k+l = n-1;  \\{}
                                  (f_2^2+f_3^2)^t,  \\{}
                                  n = 2t
                              \end{array}
                              $
                              &    $                                  % B^n
                                  \begin{array}{l}
                                        f_1 f_2^k f_3^l,  \\{}
                                  k+l = n-1,   \\{}
                                  n = 2t;  \\{}
                                  l f_1f_2^{k+1} f_3^{l-1} -  \\{}
                                  - k f_1f_2^{k-1} f_3^{l+1},    \\{}
                                   k +l = n,          \\{}
                                  k,l > 0,      \\{}
                                  n = 2t+1,   \\{}
                                  f_1 f_2^{n-2} f_3,      \\{}
                                  n = 2t+1
                                 \end{array}
                                 $
                                 &   $                                 % H^n
                                           \begin{array}{l}
                                             (f_2^2+f_3^2)^t,  \\{}
                                                    n = 2t,  \\{}
                                                  f_1 f_2 f_3^{n-2},\\{}
                                                   n = 2t+1
                                            \end{array}
                                       $

                                                 \\

     %====================================================================
     \hline
     $    \begin{array}{l}14 \\ (6)  \end{array} $   &
                     % Basis
                           & $                                        % d[f]
                                %\left[
                                \begin{array}{l}
                                 f_2 f_3  \\{}
                                0 \\{}
                                0
                              \end{array}
                              %\right]
                              $
                           & $                                        % Z^n
                               \begin{array}{l}
                                 f_2^{k} f_3^{l},  \\{}
                                 k+l = n
                              \end{array}
                              $
                              &    $                                  % B^n
                                  \begin{array}{l}
                                     f_2^{k+1} f_3^{l+1}, \\{}
                                     k+l = n-2
                                 \end{array}
                                 $
                                 &   $                                 % H^n
                                           f_2^n, f_3^n
                                       $

                                                 \\
   %====================================================================
     \hline
      $   \begin{array}{l}15\\  (7)  \end{array} $   &
                                                                       % Basis
                           & $                                        % d[f]
                                %\left[
                                \begin{array}{l}
                                 0  \\{}
                                0 \\{}
                                f_1  f_2  \\{}
                              \end{array}
                              %\right]
                              $
                           & $                                        % Z^n
                               \begin{array}{l}
                                     f_1 f_2^{k} f_3^l,  \\{}
                                     k+l = n-1,   \\{}
                                  f_2^n
                              \end{array}
                              $
                              &    $                                  % B^n
                                        \begin{array}{l}
                                     f_1 f_2^k f_3^{l} ,  \\{}
                                     k+l = n-1,   \\{}
                                     k \ge 1
                                      \end{array}
                                 $
                                 &   $                                 % H^n
                                           \begin{array}{l}
                                             f_2^n,  \\{}
                                             f_1 f_3^{n-1}
                                            \end{array}
